De Sitter quantum gravity and the emergence of local algebras

Quantum theories of gravity are generally expected to have some degree of non-locality, with familiar local physics emerging only in a particular limit. Perturbative quantum gravity around backgrounds with isometries and compact Cauchy slices provides an interesting laboratory in which this emergence can be explored. In this context, the remaining isometries are gauge symmetries and, as a result, gauge-invariant observables cannot be localized. Instead, local physics can arise only through certain relational constructions. We explore such issues below for perturbative quantum gravity around de Sitter space. In particular, we describe a class of gauge-invariant observables which, under appropriate conditions, provide good approximations to certain algebras of local fields. Our results suggest that, near any minimal $S^d$ in dS$_{d+1}$, this approximation can be accurate only over regions in which the corresponding global time coordinate $t$ spans an interval $\Delta t \lesssim O(\ln G^{-1})$. In contrast, however, we find that the approximation can be accurate over arbitrarily large regions of global dS$_{d+1}$ so long as those regions are located far to the future or past of such a minimal $S^d$. This in particular includes arbitrarily large parts of any static patch.

==> figures/GAkernel.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{fadings}
\usepackage{relsize}
\definecolor{pinkk}{rgb}{1,0,1}
\usepackage[dvipsnames]{xcolor}
    
\begin{document}
\begin{tikzpicture}

  \pgfdeclareimage[height=5.5cm]{img}{figures/GAkernelB1.pdf}
  \node (img1) at (0,0) {\pgfuseimage{img}};

  \draw (.2,-3.1) node {\large $j_{\mathsmaller\star}\lambda_1$};
  \draw (-4.9,0) node[rotate=90] {\Large $[\psi_0|\,e^{i\lambda_1 B_1}\,|\psi_0]$};

  % \draw (2.8,1.7)  node[minimum size=1cm,draw,text width=2cm,align=left] {\tikz\draw[blue,fill=blue] (0,0) circle (.07cm); 
  % $j_{\mathsmaller \star}=10$ \\
  % \tikz\draw[pinkk,fill=pinkk] (0,0) circle (.07cm); 
  % $j_{\mathsmaller \star}=50$\\
  % \tikz\draw[black,fill=black] (0,0) rectangle ++(.17,.03); 
  % $e^{-(j_{\mathsmaller \star}\lambda)^2/12}$};

   \node [matrix,draw=black] (my matrix) at (2.7,1.4)
  {
    \fill[blue] (0,0)   circle (.7mm); & \node {$j_{\mathsmaller \star}=10$};        \\
    \fill[pinkk] (0,0)   circle (.7mm); & \node {$j_{\mathsmaller \star}=50$};        \\
    \fill[black] (-.09,-.1) rectangle ++(.2,.04); & \node {$e^{-(j_{\mathsmaller \star}\lambda)^2/12}$}; \\
  };

  \draw (.2,-4) node {(\textit{a})};


\begin{scope}[xshift=10.5cm]
    \pgfdeclareimage[height=5.5cm]{img2}{figures/GAkernelR.pdf}
  \node (img12) at (0,0) {\pgfuseimage{img2}};

  \draw (.2,-3.1) node {\large $j_{\mathsmaller \star} \theta$};
  \draw (-4.9,0) node[rotate=90] {\Large $[\psi_0|\,e^{i\theta R}\,|\psi_0]$};

  % \draw (3,1.5)  node[minimum size=1cm,draw,text width=1.5cm,align=center] {\tikz\draw[blue,fill=blue] (0,0) circle (.07cm); 
  % $j_{\mathsmaller \star}=10$ \\
  % \tikz\draw[pinkk,fill=pinkk] (0,0) circle (.07cm); 
  % $j_{\mathsmaller \star}=50$};

  \node [matrix,draw=black] (my matrix 2) at (2.7,1.4)
  {
    \fill[blue] (0,0)   circle (.7mm); & \node {$j_{\mathsmaller \star}=10$};        \\
    \fill[pinkk] (0,0)   circle (.7mm); & \node {$j_{\mathsmaller \star}=50$};        \\
    \fill[black] (-.09,-.1) rectangle ++(.2,.04); & \node {$e^{-(j_{\mathsmaller \star}\lambda)^2/3}$}; \\
  };

  \draw (.2,-4) node {(\textit{b})};
\end{scope}


\begin{scope}[yshift=-8cm,xshift=.5cm]
    \pgfdeclareimage[height=5.5cm]{img3}{figures/GAkernelB2.pdf}
  \node (img13) at (0,0) {\pgfuseimage{img3}};

  \draw (.2,-3.1) node {\large $\sqrt{j_{\mathsmaller \star}} \lambda_2$};
  \draw (-4.9,0) node[rotate=90] {\Large $[\psi_0|\,e^{i\lambda_2 B_2}\,|\psi_0]$};

  % \draw (3,1.5)  node[minimum size=1cm,draw,text width=1.5cm,align=center] {\tikz\draw[blue,fill=blue] (0,0) circle (.07cm); 
  % $j_{\mathsmaller \star}=10$ \\
  % \tikz\draw[pinkk,fill=pinkk] (0,0) circle (.07cm); 
  % $j_{\mathsmaller \star}=50$};

  \node [matrix,draw=black] (my matrix 3) at (2.7,1.4)
  {
    \fill[blue] (0,0)   circle (.7mm); & \node {$j_{\mathsmaller \star}=10$};        \\
    \fill[pinkk] (0,0)   circle (.7mm); & \node {$j_{\mathsmaller \star}=50$};        \\
    \fill[black] (-.09,-.1) rectangle ++(.2,.04); & \node {$e^{-(\sqrt{j_{\mathsmaller \star}}\lambda)^2/2}$}; \\
  };

  \draw[red!95!black,very thick] (-3.9,0) rectangle ++(1.6,2.7);

  \draw[dashed,red!95!black,very thick] (-2.3,2.7)-- (6.5,3.2);
  \draw[dashed,red!95!black,very thick] (-2.3,.3)-- (6.5,-2.1);

  \draw (5,-4) node {(\textit{c})};
\end{scope}

\begin{scope}[yshift=-7.5cm,xshift=10.5cm]
    \pgfdeclareimage[height=5cm]{img3}{figures/GAkernelB2_zoom.pdf}
  \node (img13) at (0,0) {\pgfuseimage{img3}};

  \draw (.2,-2.8) node { $\sqrt{j_{\mathsmaller \star}} \lambda_2$};
  \draw (-4.35,0) node[rotate=90] { $[\psi_0|\,e^{i\lambda_2 B_2}\,|\psi_0]$};


\end{scope}


\end{tikzpicture}
\end{document}

==> figures/allowed_region.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{fadings} 

\tikzfading[name=fade out, 
    inner color=transparent!0,
    outer color=transparent!100] 
    
\begin{document}
\begin{tikzpicture}

  \pgfdeclareimage{img}{figures/one_allcuts.pdf}
  \node (img1) at (0,0) {\pgfuseimage{img}};

   \draw[magenta,thick] (0,1.59) -- (0,-1.59);

\end{tikzpicture}
\end{document}
